MetaDecomp: Adaptive Task Decomposition via Meta-Learned Procedural Memory

Reusing past experience in long-horizon tasks requires more than storing successful procedures: Language agents must distinguish which procedures apply and what work remains as execution progresses. We introduce MetaDecomp, an in-context meta-learning framework for adaptive task decomposition that jointly learns a task-relative state space and reusable procedures. Its outer loop builds procedural memory from successful training executions, representing task progress as abstract states and procedures between states as directed acyclic graphs of operations and dependencies. As new progress distinctions are learned, MetaDecomp revisits historical execution evidence to reassess state assignments and reorganize the procedures they support. With memory fixed at test time, the inner loop refines an initial decomposition and revises it from environmental feedback, combining applicable procedure fragments with task-specific steps missing from memory. Evaluated on ALFWorld and ScienceWorld over three seeds, MetaDecomp achieves the highest mean performance among the compared methods in four of five settings, for example, an 86.3% success rate on ALFWorld with Qwen3-4B. Fixing the initial schema or omitting historical reprojection reduces performance in component ablations. MetaDecomp also uses fewer inference tokens than ReAct and AutoRefine in all five settings. Cross-benchmark analysis identifies a low-performance area where partial coverage degrades success relative to hidden memory; high coverage improves success, while low coverage changes little. Code will be released upon acceptance.

==> figures/procedural-memory-example.tex <==
\begin{tikzpicture}[
    font=\small,
    state/.style={draw=black!65, fill=blue!4, rounded corners=3pt,
        align=center, text width=2.55cm, minimum height=1.25cm, inner sep=5pt},
    procedure/.style={inner sep=1pt, align=center},
    transition/.style={-{Stealth[length=2mm,width=1.4mm]},
        line width=0.75pt, draw=black!70, shorten >=1pt}
]
\node[state] (s1) at (0,0) {$s_1$\\Illumination: 0\\At lamp: 0; pending};
\node[state] (s2) at (4.5,0) {$s_2$\\Illumination: 0\\At lamp: 1; pending};
\node[state, fill=green!6] (sg) at (9,0) {$s_g$\\Illumination: 1\\At lamp: 1; satisfied};
\node[state] (s3) at (4.5,-2.5) {$s_3$\\Illumination: 1\\At lamp: 0; pending};

\draw[transition] (s1.east) -- node[procedure, above=3pt] {Go to lamp} (s2.west);
\draw[transition] (s2.east) -- node[procedure, above=3pt] {Use lamp} (sg.west);
\draw[transition] (s1.north) -- ++(0,1.05) -|
    node[procedure, above=3pt, pos=0.25] {Go to lamp $\rightarrow$ Use lamp} (sg.north);
\draw[transition] (s3.east) -- node[procedure, below right=3pt, pos=0.45] {Go to lamp} (sg.south);
\end{tikzpicture}

